Global X-ray properties of the O and B stars in Carina

The key empirical property of the X-ray emission from O stars is a strong correlation between the bolometric and X-ray luminosities. In the framework of the Chandra Carina Complex Project, 129 O and B stars have been detected as X-ray sources; 78 of those, all with spectral type earlier than B3, have enough counts for at least a rough X-ray spectral characterization. This leads to an estimate of the Lx/Lbol ratio for an exceptional number of 60 O stars belonging to the same region and triples the number of Carina massive stars studied spectroscopically in X-rays. The derived log(Lx/Lbol) is -7.26 for single objects, with a dispersion of only 0.21dex. Using the properties of hot massive stars listed in the literature, we compare the X-ray luminosities of different types of objects. In the case of O stars, the Lx/Lbol ratios are similar for bright and faint objects, as well as for stars of different luminosity classes or spectral types. Binaries appear only slightly harder and slightly more luminous in X-rays than single objects; the differences are not formally significant (at the 1% level), except for the Lx/Lbol ratio in the medium (1.0--2.5keV) energy band. Weak-wind objects have similar X-ray luminosities but they display slightly softer spectra compared to "normal" O stars with the same bolometric luminosity. Discarding three overluminous objects, we find a very shallow trend of harder emission in brighter objects. The properties of the few B stars bright enough to yield some spectral information appear to be different overall (constant X-ray luminosities, harder spectra), hinting that another mechanism for producing X-rays, besides wind shocks, might be at work. However, it must be stressed that the earliest and X-ray brightest amongst these few detected objects are similar to the latest O stars, suggesting a possibly smooth transition between the two processes.

==> (inline-0) <==
\begin{tabular}{l rrrr}
\tableline\tableline
 & O, single & O, binaries & B, single & B, binaries \\
\tableline
$>$100cts  & 29&13& 10& 0 \\
50--100cts & 16& 2&  8& 0 \\
$<$50cts   &  8& 0& 41& 2 \\
undetected &  2& 0& 67& 2 \\
\tableline
\end{tabular}
\end{center}
\end{table}

\clearpage
\renewcommand{\arraystretch}{1.5}
\setlength{\tabcolsep}{0.03in}
\begin{deluxetable}{rcccccccccccc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecaption{Best-fits results for the hot stars associated with X-ray sources with $>$50\,cts. Indices and exponents provides the lower and upper limits of the confidence interval (with 68\% confidence for counts and 90\% confidence for the spectral parameters and fluxes). \label{bestfit}}

\tablehead{
\colhead{CXOGNC J} & \colhead{Net Counts} & \colhead{Ph. Flux} & \colhead{Med. En.} & \colhead{$\chi^2_{\nu}$} & \colhead{dof} & \colhead{N$_H$(ISM)} & \colhead{$\log (N_H)$} & \colhead{kT$_1$} & \colhead{$\log EM_1$} & \colhead{kT$_2$} & \colhead{$\log EM_2$} & \colhead{Total Obs. Flux} \\
\colhead{} & \colhead{cts} & \colhead{ph cm$^{-2}$ s$^{-1}$} & \colhead{keV} & \colhead{} & \colhead{} & \colhead{10$^{22}$ cm$^{-2}$} & \colhead{} & \colhead{keV} & \colhead{} & \colhead{keV} & \colhead{} & \colhead{10$^{-14}$\,erg cm$^{-2}$ s$^{-1}$} \\
}

\startdata
104012.42-594810.1 & 416.8$_{396}^{437}$           &  3.39e-5        & 1.00 & 0.92 & 18 & 0.22 & $21.8\phd_{\cdots}^{+0.1}$ & ${\phn}0.18\phd_{-0.03}^{+0.13}$ & $56.2\phd_{-9.4}^{+0.3}$    & ${\phn}1.1\phd_{\cdots}^{+0.6}$ & $54.2\phd_{-0.3}^{+0.5}$    & 5.09$_{1.87}^{5.2}$ \\
104031.71-594643.9 & 131.1$_{120}^{143}$           &  9.55e-6        & 0.96 & 0.29 & 5  & 0.12 & $21.8\phd_{-0.4}^{+0.2}$   & ${\phn}0.24\phd_{-0.07}^{+0.15}$ & $55.2\phd_{\cdots}^{+0.9}$  & \nodata                     & \nodata                     & 1.53$_{0.}^{1.6}$   \\
104210.35-595800.9 & 64.2$_{56.3}^{72.7}$          &  5.40e-6        & 1.03 & 0.38 & 5  & 0.48 & $20.9\phd_{\cdots}^{+0.7}$ & ${\phn}0.56\phd_{-0.3}^{+0.2}$   & $54.0\phd_{-0.2}^{+0.7}$    & \nodata                     & \nodata                     & 0.74$_{0.18}^{0.85}$\\
104243.71-595416.6 & 106.6$_{95.2}^{118}$          &  6.40e-6        & 0.91 & 0.87 & 3  & 0.14 & $21.6\phd_{\cdots}^{+0.2}$ & ${\phn}0.20\phd_{\cdots}^{+0.1}$ & $55.0\phd_{-8.2}^{+0.4}$    & $10.\phd$                   & $53.3\phd_{-0.4}^{+0.4}$      & 1.64$_{0.18}^{1.45}$ \\
104311.17-594420.8 & 133.4$_{122}^{145}$           &  1.68e-5        & 0.97 & 0.39 & 5  & 0.37 & $21.5\phd_{\cdots}^{+0.3}$ & ${\phn}0.30\phd_{-0.1}^{+0.3}$   & $55.0\phd_{\cdots}^{+0.9}$  & \nodata                     & \nodata                     & 2.03$_{0.}^{2.19}$   \\
104315.33-601204.3 & 57.7$_{50.1}^{65.4}$          &  1.45e-5        & 0.90 & 1.09 & 5  & 0.13 & $21.8\phd_{-0.3}^{+0.2}$   & ${\phn}0.14\phd_{-0.03}^{+0.07}$ & $56.2\phd$                & \nodata                     & \nodata                     & 1.6$_{0.}^{1.54}$    \\
104317.92-600803.1 & 122.7$_{110}^{136}$           &  5.68e-6        & 0.91 & 0.96 & 5  & 0.17 & $21.4\phd_{\cdots}^{+0.4}$ & ${\phn}0.27\phd_{-0.1}^{+0.1}$   & $54.5\phd_{-0.6}^{+1.3}$   & \nodata                     & \nodata                      & 1.11$_{0.}^{1.2}$ \\
104341.24-593548.1 & 65.4$_{57.2}^{73.7}$          &  6.10e-6        & 1.15 & 0.56 & 5  & 0.49 & $21.8\phd_{-0.5}^{+0.3}$   & ${\phn}0.44\phd_{-0.2}^{+0.2}$   & $54.5\phd_{-0.5}^{+1.0}$   & \nodata                     & \nodata                      & 0.74$_{0.}^{0.89}$ \\
104343.42-602027.7 & 59.6$_{51.5}^{67.9}$          &  5.21e-6        & 0.90 & 0.80 & 5  & 0.25 & $20.8\phd_{\cdots}^{+1.1}$ & ${\phn}0.28\phd_{-0.1}^{+0.1}$   & $54.3\phd_{-0.4}^{+1.9}$   & \nodata                     & \nodata                      & 0.99$_{0.}^{1.00}$ \\
104343.55-593403.4 & 114.5$_{104}^{125}$           &  8.63e-6        & 1.54 & 1.32 & 5  & 0.50 & $16.9\phd_{\cdots}^{+4.5}$ & ${\phn}2.7\phd_{-0.8}^{+1.3}$    & $54.2\phd_{-0.08}^{+0.09}$ & \nodata                     & \nodata                      & 1.99$_{1.24}^{2.36}$ \\
104343.99-594817.9 & 92.5$_{78.7}^{106}$           &  5.11e-6        & 1.09 & 1.81 & 3  & 0.40 & $20.9\phd_{\cdots}^{+0.8}$ & ${\phn}0.22\phd_{\cdots}^{+0.1}$ & $54.4\phd_{-0.7}^{+0.5}$   & ${\phn}1.7\phd$             & $53.5\phd_{-0.6}^{+0.2}$       & 0.86$_{0.12}^{1.04}$ \\
104345.04-595325.0 & 93.1$_{82.4}^{104}$           &  7.70e-6        & 1.32 & 0.86 & 5  & 0.20 & $17.8\phd_{\cdots}^{+4.4}$ & ${\phn}2.0\phd_{-1.3}^{+0.9}$    & $54.0\phd_{-0.09}^{+0.79}$ & \nodata                     & \nodata                      & 1.4$_{0.98}^{1.61}$ \\
104346.69-593254.7 & 73.0$_{64}^{81.9}$            &  1.45e-5        & 0.99 & 0.20 & 3  & 0.38 & $16.7\phd_{\cdots}^{+5.2}$ & ${\phn}0.21\phd_{\cdots}^{+0.1}$ & $54.7\phd_{-7.9}^{+0.5}$   & ${\phn}1.1\phd_{\cdots}^{+1.7}$ & $53.9\phd_{-0.3}^{+0.5}$    & 2.28$_{0.22}^{2.18}$ \\
104348.70-593324.2 & 86.6$_{77.2}^{96}$            &  6.54e-6        & 1.04 & 0.50 & 5  & 0.41 & $21.3\phd_{\cdots}^{+0.5}$ & ${\phn}0.53\phd_{-0.3}^{+0.2}$   & $54.2\phd_{-0.3}^{+0.8}$   & \nodata                     & \nodata                     & 0.90$_{0.}^{0.98}$ \\
104353.63-593328.4 & 74.5$_{65.8}^{83.2}$          &  7.62e-6        & 1.20 & 1.52 & 5  & 0.43 & $21.8\phd_{\cdots}^{+0.2}$ & ${\phn}0.67\phd_{-0.3}^{+0.8}$   & $54.3\phd_{-0.4}^{+0.4}$   & \nodata                     & \nodata                     & 0.84$_{0.23}^{0.94}$ \\
104354.40-593257.4 & 519.5$_{497}^{543}$           &  1.18e-4        & 1.00 & 1.53 & 24 & 0.35 & $21.4\phd_{-0.5}^{+0.2}$  & ${\phn}0.39\phd_{-0.09}^{+0.12}$  & $55.4\phd_{-0.3}^{+0.3}$   & \nodata                     & \nodata                     & 9.12$_{2.74}^{9.56}$ \\
104355.36-593248.8 & 89.0$_{79.6}^{98.6}$          &  1.17e-5        & 0.99 & 0.91 & 5  & 0.39 & $21.7\phd_{\cdots}^{+0.2}$ & ${\phn}0.19\phd_{-0.06}^{+0.28}$  & $55.6\phd_{-8.8}^{+1.1}$  & \nodata                     & \nodata                     & 1.32$_{0.}^{1.35}$ \\
104357.47-593251.3 & 2976.8$_{2.92E+03}^{3.03E+03}$ &  3.43e-4        & 1.39 & 0.58 & 62 & 0.37 & $21.9\phd_{-0.06}^{+0.05}$ & ${\phn}0.54\phd_{-0.04}^{+0.03}$  & $56.3\phd_{-0.09}^{+0.09}$ & ${\phn}1.7\phd_{-0.2}^{\cdots}$ & $55.4\phd_{-0.3}^{+0.1}$   & 66.2$_{58.6}^{69.6}$ \\
104357.46-600528.3 & 90.9$_{81.1}^{101}$           &  8.40e-6        & 0.91 & 0.87 & 5  & 0.19 & $20.9\phd_{\cdots}^{+0.8}$ & ${\phn}0.30\phd_{-0.2}^{+0.1}$   & $54.4\phd_{-0.3}^{+1.7}$   & \nodata                     & \nodata                     & 1.5$_{0.}^{1.59}$ \\
104357.65-593253.7 & 685.9$_{659}^{713}$           &  5.08e-5        & 0.97 & 0.89 & 31 & 0.35 & $15.5\phd_{\cdots}^{+5.3}$ & ${\phn}0.51\phd_{-0.05}^{+0.06}$ & $54.9\phd_{-0.2}^{+0.2}$   & \nodata                     & \nodata                     & 7.38$_{1.76}^{7.33}$ \\
104357.96-593353.4 & 102.5$_{92.4}^{113}$          &  7.71e-6        & 1.41 & 1.08 & 5  & 0.37 & $17.6\phd_{\cdots}^{+4.6}$ & ${\phn}2.1\phd_{-1.6}^{+0.8}$    & $54.1\phd_{-0.08}^{+0.61}$ & \nodata                     & \nodata                     & 1.52$_{1.13}^{1.77}$ \\
104358.45-593301.5 & 82.9$_{73.8}^{92.2}$          &  6.15e-6        & 1.28 & 0.49 & 3  & 0.39 & $22.2\phd_{-0.3}^{+0.2}$   & ${\phn}0.14\phd_{\cdots}^{+0.5}$ & $56.7\phd_{\cdots}^{+0.6}$ & ${\phn}4.9\phd$             & $53.8\phd_{-0.3}^{\cdots}$    & 1.42$_{0.}^{1.48}$ \\
104359.92-593225.4 & 98.3$_{88.4}^{108}$           &  1.45e-5        & 0.90 & 2.04 & 5  & 0.32 & $21.4\phd_{\cdots}^{+0.3}$ & ${\phn}0.23\phd_{-0.07}^{+0.14}$ & $55.0\phd_{-0.7}^{+0.8}$   & \nodata                     & \nodata                     & 1.61$_{0.}^{1.66}$ \\
104400.17-600607.7 & 87.8$_{77.8}^{97.9}$          &  7.56e-6        & 1.45 & 0.59 & 5  & 0.17 & $21.1\phd_{\cdots}^{+0.9}$ & ${\phn}2.5\phd_{-1.3}^{+2.2}$    & $54.0\phd_{-0.1}^{+0.2}$   & \nodata                     & \nodata                     & 1.64$_{1.19}^{1.94}$ \\
104400.16-600509.8 & 358.6$_{340}^{378}$           &  3.02e-5        & 0.97 & 0.72 & 17 & 0.23 & $21.7\phd_{-0.4}^{+0.1}$  & ${\phn}0.24\phd_{-0.05}^{+0.13}$  & $55.6\phd_{-0.9}^{+0.5}$   & \nodata                     & \nodata                     & 4.85$_{0.}^{4.98}$ \\
104400.38-595227.5 & 288.5$_{270}^{307}$           &  2.39e-5        & 1.03 & 1.24 & 12 & 0.35 & $21.0\phd_{\cdots}^{+0.4}$ & ${\phn}0.63\phd_{-0.09}^{+0.08}$ & $54.6\phd_{-0.1}^{+0.2}$   & \nodata                     & \nodata                     & 3.48$_{2.15}^{3.72}$ \\
104405.09-593341.4 & 58.6$_{51}^{66.4}$            &  4.36e-6        & 1.48 & 0.78 & 5  & 0.43 & $16.5\phd_{\cdots}^{+5.7}$ & ${\phn}2.5\phd_{-1.9}^{+1.3}$    & $53.8\phd_{-0.1}^{+0.8}$   & \nodata                     & \nodata                     & 0.94$_{0.54}^{1.16}$ \\
104405.84-593511.6 & 162.7$_{150}^{176}$           &  8.47e-6        & 1.35 & 1.37 & 4  & 0.36 & $21.9\phd_{-0.4}^{+0.1}$   & ${\phn}0.68\phd_{-0.1}^{+0.1}$  & $54.4\phd_{-0.5}^{+0.3}$   & ${\phn}9.8\phd$              & $53.6\phd_{-0.3}^{+0.4}$      & 1.73$_{0.46}^{1.71}$ \\
104407.26-593430.5 & 303.3$_{283}^{317}$           &  5.46e-5        & 1.06 & 0.58 & 9  & 0.32 & $21.6\phd_{\cdots}^{+0.2}$ & ${\phn}0.20\phd_{-0.05}^{+0.10}$ & $56.0\phd_{-1.0}^{+0.4}$   & ${\phn}1.4\phd_{-0.3}^{+1.0}$ & $54.6\phd_{-0.2}^{+0.1}$      & 8.59$_{2.44}^{9.24}$ \\
104408.84-593434.4 & 522.3$_{499}^{546}$           &  3.97e-5        & 1.01 & 0.74 & 22 & 0.31 & $20.9\phd_{\cdots}^{+0.6}$ & ${\phn}0.33\phd_{-0.07}^{+0.15}$ & $55.0\phd_{-0.2}^{+0.3}$   & ${\phn}1.6\phd_{-0.4}^{+1.1}$ & $54.2\phd_{-0.2}^{+0.1}$      & 6.49$_{2.35}^{6.86}$ \\
104409.08-593435.3 & 424.7$_{404}^{446}$           &  3.23e-5        & 1.03 & 0.81 & 20 & 0.34 & $21.4\phd_{-0.3}^{+0.2}$   & ${\phn}0.54\phd_{-0.09}^{+0.05}$ & $54.9\phd_{-0.1}^{+0.2}$   & \nodata                     & \nodata                     & 4.52$_{3.52}^{4.78}$ \\
104411.04-600321.8 & 119.9$_{109}^{131}$           &  1.27e-5        & 1.10 & 0.71 & 4  & 0.22 & $21.6\phd_{\cdots}^{+0.3}$ & ${\phn}0.44\phd_{-0.2}^{+0.3}$   & $54.4\phd_{-0.7}^{+0.5}$   & ${\phn}4.6\phd$             & $53.6\phd_{-6.8}^{+0.4}$     & 2.04$_{0.48}^{2.28}$ \\
104413.19-594310.1 & 359.2$_{294}^{305}$           &  5.36e-5        & 1.42 & 0.73 & 17 & 0.64 & $22.1\phd_{-0.07}^{+0.07}$ & ${\phn}0.62\phd_{-0.08}^{+0.14}$ & $55.5\phd_{-0.2}^{+0.1}$   & \nodata                     & \nodata                     & 5.83$_{4.82}^{6.22}$ \\
104419.63-591658.6 & 96.4$_{86.4}^{107}$           &  7.88e-6        & 1.38 & 2.05 & 5  & 0.38 & $15.5\phd_{\cdots}^{+5.8}$ & ${\phn}2.3\phd_{-0.7}^{+1.2}$    & $54.1\phd_{-0.09}^{+0.08}$ & \nodata                     & \nodata                     & 1.54$_{1.09}^{1.82}$ \\
104422.51-593925.4 & 198.4$_{183}^{214}$           &  6.38e-6        & 1.34 & 1.13 & 6  & 0.26 & $21.9\phd_{-0.5}^{+0.2}$   & ${\phn}0.43\phd_{-0.3}^{+0.2}$   & $54.4\phd_{-0.5}^{+0.5}$  & ${\phn}3.3\phd$              & $53.8\phd_{-0.4}^{+0.3}$     & 1.29$_{0.312}^{1.36}$ \\
104422.91-595935.9 & 4169.9$_{4.11E+03}^{4.24E+03}$ &  3.19e-4        & 1.15 & 0.71 & 74 & 0.35 & $19.4\phd_{\cdots}^{+1.8}$ & ${\phn}0.63\phd_{-0.04}^{+0.03}$  & $55.5\phd_{-0.02}^{+0.21}$ & ${\phn}1.6\phd_{-0.1}^{+0.2}$ & $55.3\phd_{-0.10}^{+0.05}$   & 56.5$_{48.9}^{57.8}$ \\
104429.47-595718.1 & 124.2$_{112}^{136}$           &  9.73e-6        & 0.91 & 0.94 & 5  & 0.31 & $21.0\phd_{\cdots}^{+0.7}$ & ${\phn}0.30\phd_{-0.1}^{+0.2}$   & $54.6\phd_{-0.4}^{+1.0}$   & \nodata                     & \nodata                     & 1.56$_{0.}^{1.68}$ \\
104430.34-593726.8 & 395.4$_{374}^{417}$           &  1.29e-5        & 1.37 & 0.95 & 16 & 0.38 & $21.4\phd_{\cdots}^{+0.3}$ & ${\phn}0.43\phd_{-0.09}^{+0.15}$ & $54.3\phd_{-0.5}^{+0.3}$   & ${\phn}4.0\phd_{-1.4}^{\cdots}$ & $54.1\phd_{-0.2}^{+0.1}$    & 2.88$_{1.29}^{2.93}$ \\
104432.34-594431.0 & 310.8$_{291}^{331}$           &  2.83e-5        & 0.97 & 0.78 & 11 & 0.27 & $21.6\phd_{-0.3}^{+0.2}$   & ${\phn}0.30\phd_{-0.07}^{+0.10}$ & $55.2\phd_{-0.4}^{+0.5}$   & \nodata                     & \nodata                     & 3.73$_{0.52}^{3.93}$ \\
104433.74-594415.4 & 1465.1$_{1.43E+03}^{1.5E+03}$  &  1.36e-4        & 1.03 & 0.74 & 27 & 0.25 & $21.6\phd_{-0.2}^{+0.2}$   & ${\phn}0.30\phd_{-0.05}^{+0.04}$ & $55.9\phd_{-0.3}^{+0.1}$   & ${\phn}1.1\phd_{-0.3}^{+0.9}$ & $54.7\phd_{-0.4}^{+0.2}$     & 22.4$_{14.4}^{23.3}$ \\
104436.23-600529.0 & 821.0$_{792}^{851}$           &  3.62e-5        & 1.00 & 1.51 & 31 & 0.28 & $21.6\phd_{-0.2}^{+0.1}$   & ${\phn}0.24\phd_{-0.03}^{+0.04}$ & $55.7\phd_{-0.3}^{+0.2}$   & ${\phn}2.2\phd$             & $53.9\phd_{-0.4}^{+0.2}$     & 6.5$_{3.45}^{6.81}$ \\
104436.73-594729.5 & 68.9$_{60.4}^{77.5}$          &  4.42e-6        & 1.07 & 0.73 & 5  & 0.50 & $22.0\phd_{-0.6}^{+0.2}$   & ${\phn}0.15\phd_{-0.03}^{+0.23}$ & $56.3\phd$               & \nodata                     & \nodata                     & 0.50$_{0.}^{0.52}$ \\
104437.47-593255.3 & 343.7$_{325}^{363}$           &  2.65e-5        & 0.94 & 0.71 & 14 & 0.25 & $21.3\phd_{\cdots}^{+0.3}$ & ${\phn}0.30\phd_{-0.06}^{\cdots}$ & $55.0\phd_{-0.2}^{+0.2}$  & ${\phn}4.5\phd$             & $53.5\phd_{-0.5}^{+0.4}$     & 4.76$_{2.55}^{5.05}$ \\
104441.80-594656.4 & 976.0$_{945}^{1.01E+03}$       &  5.76e-5        & 1.04 & 0.89 & 45 & 0.35 & $21.6\phd_{-0.2}^{+0.2}$  & ${\phn}0.28\phd_{-0.06}^{+0.05}$  & $55.6\phd_{-0.3}^{+0.2}$  & ${\phn}1.8\phd_{-0.6}^{+1.6}$ & $54.2\phd_{-0.3}^{+0.2}$     & 8.18$_{3.64}^{8.44}$ \\
104443.88-592125.1 & 183.8$_{170}^{197}$           &  1.41e-5        & 1.00 & 0.82 & 8  & 0.24 & $21.5\phd_{-1.5}^{+0.4}$  & ${\phn}0.46\phd_{-0.2}^{+0.2}$    & $54.5\phd_{-0.4}^{+0.7}$  & \nodata                     & \nodata                     & 2.01$_{0.30}^{2.29}$ \\
104445.04-593354.6 & 9275.1$_{9.18E+03}^{9.37E+03}$ &  1.01e-3        & 1.28 & 0.97 & 128& 0.30 & $21.7\phd_{-0.07}^{+0.06}$ & ${\phn}0.31\phd_{-0.01}^{+0.02}$  & $56.6\phd_{-0.1}^{+0.1}$  & ${\phn}2.3\phd_{-0.2}^{+0.2}$ & $56.0\phd_{-0.03}^{+0.02}$    & 169.$_{162.}^{173.}$ \\
104445.27-595441.5 & 378.5$_{357}^{400}$           &  1.64e-5        & 1.07 & 1.20 & 15 & 0.34 & $21.5\phd_{-0.3}^{+0.2}$   & ${\phn}0.61\phd_{-0.06}^{+0.14}$ & $54.5\phd_{-0.1}^{+0.1}$  & \nodata                      & \nodata                     & 2.3$_{2.02}^{2.45}$ \\
104447.31-594353.3 & 108.4$_{97.7}^{119}$          &  3.63e-5        & 1.01 & 0.55 & 5  & 0.25 & $21.6\phd_{-0.6}^{+0.1}$   & ${\phn}0.53\phd_{-0.2}^{+0.2}$   & $54.6\phd_{-0.3}^{+0.5}$  & \nodata                      & \nodata                     & 2.39$_{0.}^{2.46}$ \\
104454.06-594129.4 & 173.1$_{160}^{186}$           &  8.50e-6        & 1.54 & 0.59 & 7  & 0.29 & $21.0\phd_{\cdots}^{+0.6}$ & ${\phn}2.9\phd_{-0.9}^{+1.7}$    & $54.1\phd_{-0.10}^{+0.12}$ & \nodata                     & \nodata                     & 2.05$_{1.6}^{2.35}$ \\
104454.70-595601.8 & 309.4$_{290}^{329}$           &  1.22e-5        & 1.28 & 0.79 & 11 & 0.33 & $15.2\phd_{\cdots}^{+6.1}$ & ${\phn}0.59\phd_{-0.3}^{+0.1}$   & $53.9\phd_{-0.1}^{+0.2}$  & ${\phn}5.4\phd_{-2.3}^{\cdots}$ & $54.0\phd_{-0.1}^{+0.1}$    & 2.89$_{1.43}^{3.08}$ \\
104504.75-594053.7 & 281.2$_{261}^{302}$           &  1.53e-5        & 1.57 & 1.04 & 11 & 0.20 & $21.0\phd_{\cdots}^{+0.6}$ & ${\phn}2.7\phd_{-0.7}^{+1.2}$    & $54.3\phd_{-0.09}^{+0.12}$ & \nodata                     & \nodata                     & 3.3$_{2.46}^{3.82}$ \\
104505.79-594519.7 & 204.9$_{191}^{219}$           &  1.11e-5        & 1.06 & 0.73 & 8  & 0.47 & $21.7\phd_{-0.4}^{+0.2}$   & ${\phn}0.32\phd_{-0.10}^{+0.17}$ & $55.0\phd_{-0.5}^{+0.6}$  & \nodata                      & \nodata                     & 1.44$_{0.}^{1.54}$ \\
104505.84-594307.7 & 102.2$_{92}^{112}$            &  2.71e-5        & 1.07 & 0.63 & 5  & 0.36 & $21.4\phd_{\cdots}^{+0.3}$ & ${\phn}0.70\phd_{-0.1}^{+0.2}$   & $54.3\phd_{\cdots}^{+0.3}$ & \nodata                     & \nodata                     & 1.6$_{0.90}^{1.79}$ \\
104505.90-594006.0 & 1654.0$_{1.61E+03}^{1.7E+03}$  &  8.27e-5        & 1.00 & 1.22 & 58 & 0.28 & $21.5\phd_{-0.1}^{+0.1}$   & ${\phn}0.18\phd_{-0.03}^{+0.04}$ & $55.8\phd_{-0.3}^{+0.3}$  & ${\phn}0.54\phd$             & $55.1\phd_{-0.06}^{+0.05}$    & 13.2           \\
104506.70-594156.6 & 91.8$_{82}^{102}$             &  4.45e-6        & 0.93 & 0.99 & 5  & 0.31 & $18.4\phd_{\cdots}^{+3.3}$ & ${\phn}0.36\phd_{-0.1}^{+0.1}$   & $54.0\phd_{-0.2}^{+0.9}$ & \nodata                       & \nodata                     & 0.70$_{0.}^{0.68}$ \\
104508.21-594049.6 & 65.5$_{56.8}^{74.3}$          &  3.75e-6        & 1.07 & 0.23 & 3  & 0.22 & $21.7\phd_{\cdots}^{+0.4}$ & ${\phn}0.20\phd_{\cdots}^{+0.4}$ & $54.8\phd_{-8.0}^{+0.6}$  & ${\phn}2.5\phd_{-1.0}^{\cdots}$ & $53.4\phd_{-0.5}^{+0.2}$     & 0.71$_{0.19}^{0.72}$ \\
104508.23-594607.0 & 1909.4$_{1.87E+03}^{1.95E+03}$ &  9.60e-5        & 1.55 & 0.94 & 94 & 0.56 & $21.6\phd_{-0.5}^{+0.2}$   & ${\phn}0.76\phd_{-0.2}^{+0.2}$   & $54.9\phd_{-0.5}^{+0.3}$  & ${\phn}2.1\phd_{-0.2}^{+0.3}$   & $55.2\phd_{-0.08}^{+0.05}$   & 19.8$_{18.4}^{20.8}$ \\
104512.23-594500.5 & 204.9$_{190}^{219}$           &  2.68e-5        & 1.18 & 1.25 & 6  & 0.37 & $21.1\phd_{\cdots}^{+0.4}$ & ${\phn}0.70\phd_{-0.09}^{+0.13}$ & $54.4\phd_{-0.2}^{+0.2}$  & $11.\phd$                     & $53.9\phd_{-0.3}^{+0.2}$     & 4.71$_{1.08}^{5.58}$ \\
104512.72-594446.2 & 384.1$_{364}^{404}$           &  1.90e-5        & 1.04 & 0.84 & 18 & 0.38 & $21.2\phd_{-1.0}^{+0.3}$   & ${\phn}0.60\phd_{-0.08}^{+0.07}$ & $54.5\phd_{-0.1}^{+0.1}$  & \nodata                       & \nodata                     & 2.7$_{2.34}^{2.86}$ \\
104512.88-594419.3 & 579.7$_{556}^{604}$           &  2.86e-5        & 1.09 & 0.88 & 26 & 0.44 & $21.4\phd_{-0.3}^{+0.2}$   & ${\phn}0.63\phd_{-0.05}^{+0.07}$ & $54.8\phd_{-0.1}^{+0.1}$  & \nodata                       & \nodata                     & 3.98$_{3.63}^{4.28}$ \\
104516.52-594337.1 & 624.4$_{599}^{650}$           &  3.13e-5        & 1.12 & 0.98 & 27 & 0.43 & $21.8\phd_{-0.2}^{+0.1}$   & ${\phn}0.32\phd_{-0.05}^{+0.08}$ & $55.5\phd_{-0.4}^{+0.2}$  & ${\phn}1.6\phd_{-0.8}^{\cdots}$ & $54.0\phd_{-0.7}^{+0.4}$     & 4.41$_{2.67}^{4.59}$ \\
104520.57-594251.1 & 77.1$_{68.1}^{86.2}$          &  6.77e-6        & 0.97 & 0.49 & 5  & 0.31 & $21.6\phd_{\cdots}^{+0.4}$ & ${\phn}0.32\phd_{-0.1}^{+0.3}$   & $54.5\phd_{-0.7}^{+1.3}$  & \nodata                       & \nodata                     & 0.76$_{0.}^{0.76}$ \\
104534.04-595726.7 & 164.4$_{152}^{177}$           &  9.97e-6        & 1.03 & 1.23 & 6  & 0.45 & $21.8\phd_{-0.9}^{+0.2}$   & ${\phn}0.23\phd_{-0.06}^{+0.23}$ & $55.4\phd_{-8.6}^{+0.8}$  & \nodata                       & \nodata                     & 1.34$_{0.}^{1.32}$ \\
104536.33-594823.5 & 69.0$_{59.5}^{78.6}$          &  5.21e-6        & 1.26 & 0.60 & 5  & 0.79 & $21.4\phd_{\cdots}^{+0.6}$ & ${\phn}0.50\phd_{-0.3}^{+0.3}$   & $54.4\phd_{-0.4}^{+1.6}$  & \nodata                       & \nodata                     & 0.67$_{0.}^{0.70}$ \\
104544.13-592428.1 & 19161.0$_{1.9E+04}^{1.93E+04}$ &  8.08e-4        & 1.23 & 1.52 & 185& 0.31 & $21.5\phd_{-0.07}^{+0.06}$ & ${\phn}0.62\phd_{-0.01}^{+0.02}$ & $56.0\phd_{-0.06}^{+0.06}$ & ${\phn}1.6\phd_{-0.05}^{+0.06}$ & $55.8\phd_{-0.03}^{+0.02}$   & 135.$_{133.}^{137.}$ \\
104553.71-595703.9 & 78.1$_{69}^{87.3}$            &  6.17e-6        & 1.53 & 0.21 & 5  & 0.47 & $17.4\phd_{\cdots}^{+4.4}$ & ${\phn}2.4\phd_{-1.0}^{+1.3}$    & $54.0\phd_{-0.10}^{+0.21}$ & \nodata                      & \nodata                     & 1.35$_{0.90}^{1.59}$ \\
104605.70-595049.5 & 544.6$_{520}^{569}$           &  2.18e-5        & 1.12 & 0.90 & 23 & 0.58 & $21.7\phd_{-0.4}^{+0.1}$   & ${\phn}0.33\phd_{-0.05}^{+0.19}$ & $55.4\phd_{-0.5}^{+0.3}$  & \nodata                       & \nodata                     & 2.87$_{1.28}^{2.98}$ \\
104622.02-600118.8 & 160.1$_{147}^{174}$           &  5.99e-6        & 1.83 & 0.72 & 6  & 0.21 & $20.9\phd_{\cdots}^{+0.8}$ & $16.\phd_{-10.3}^{\cdots}$       & $53.9\phd_{-0.09}^{+0.07}$ & \nodata                       & \nodata                     & 2.25$_{0.002}^{2.73}$ \\
104622.48-595320.4 & 492.7$_{470}^{516}$           &  1.81e-5        & 1.25 & 1.47 & 23 & 0.52 & $21.8\phd_{-0.11}^{+0.09}$ & ${\phn}0.55\phd_{-0.06}^{+0.06}$ & $54.9\phd_{-0.1}^{+0.1}$  & \nodata                       & \nodata                     & 2.48$_{2.19}^{2.64}$ \\
104633.07-600412.9 & 162.7$_{149}^{176}$           &  6.79e-6        & 1.00 & 0.56 & 6  & 0.34 & $21.1\phd_{\cdots}^{+0.6}$ & ${\phn}0.48\phd_{-0.2}^{+0.1}$   & $54.2\phd_{-0.2}^{+0.6}$  & \nodata                       & \nodata                     & 1.03$_{0.15}^{1.15}$ \\
104635.70-593700.7 & 158.0$_{144}^{172}$           &  9.53e-6        & 1.25 & 0.24 & 3  & 0.46 & $17.7\phd_{\cdots}^{+4.2}$ & ${\phn}0.74\phd_{\cdots}^{+0.2}$ & $53.8\phd_{-7.0}^{+0.5}$  & ${\phn}2.0\phd_{-0.8}^{\cdots}$ & $53.8\phd_{-0.9}^{+0.4}$      & 1.43$_{0.69}^{1.58}$ \\
104653.84-600441.9 & 56.6$_{49.1}^{64.3}$          &  5.66e-6        & 1.03 & 0.88 & 5  & 0.32 & $21.7\phd_{\cdots}^{+0.5}$ & ${\phn}0.34\phd_{\cdots}^{+0.4}$ & $54.5\phd_{-0.8}^{\cdots}$ & \nodata                       & \nodata                     & 0.65$_{0.}^{0.67}$ \\
104712.63-600550.8 & 502.1$_{480}^{525}$           &  3.66e-5        & 1.22 & 0.91 & 24 & 0.43 & $21.8\phd_{-0.10}^{+0.08}$ & ${\phn}0.56\phd_{-0.06}^{+0.07}$ & $55.2\phd_{-0.1}^{+0.1}$  & \nodata                       & \nodata                     & 4.96$_{4.4}^{5.35}$ \\
104716.41-600539.9 & 51.7$_{44.4}^{58.9}$          &  3.80e-6        & 1.16 & 0.37 & 5  & 0.41 & $21.7\phd_{-1.1}^{+0.4}$   & ${\phn}0.54\phd_{-0.3}^{+0.4}$   & $54.2\phd_{-0.5}^{+1.4}$  & \nodata                       & \nodata                     & 0.52$_{0.}^{0.58}$ \\
104815.50-601556.9 & 84.0$_{74.8}^{93.3}$          &  6.69e-6        & 1.03 & 1.29 & 5  & 0.49 & $21.1\phd_{\cdots}^{+0.9}$ & ${\phn}0.54\phd_{-0.3}^{+0.2}$   & $54.2\phd_{-0.2}^{+1.6}$  & \nodata                       & \nodata                     & 0.91$_{0.}^{0.89}$ \\
104837.74-601325.7 & 668.9$_{643}^{695}$           &  8.53e-5        & 1.00 & 0.94 & 26 & 0.19 & $21.5\phd_{-0.7}^{+0.2}$  & ${\phn}0.31\phd_{-0.05}^{+0.08}$  & $55.5\phd_{-0.5}^{+0.2}$  & ${\phn}1.4\phd_{-0.3}^{+1.3}$   & $54.4\phd_{-0.3}^{+0.2}$     & 12.3$_{8.32}^{12.8}$ \\
104924.95-594944.0 & 82.4$_{73.2}^{91.6}$          &  6.62e-6        & 0.91 & 1.11 & 6  & 0.34 & $21.5\phd_{\cdots}^{+0.3}$ & ${\phn}0.23\phd_{-0.09}^{+0.20}$ & $55.0\phd_{\cdots}^{+1.2}$ & \nodata                       & \nodata                     & 1.04$_{0.}^{1.15}$ \\
\\
104557.13-595643.1 & 500.$_{478.}^{523.}$          & 3.05e-5 & 1.61 & 0.70 & 26 &      & $22.2\phd_{-0.2}^{+0.0}$   & ${\phn}0.24\phd_{-0.07}^{+0.21}$  & $56.0\phd_{-1.2}^{+0.8}$  & ${\phn}2.6\phd_{-0.6}^{+1.0}$   & $54.8\phd_{-0.1}^{+0.1}$     & 7.92$_{5.15}^{8.35}$ \\
\\
stacked O stars   & & 2.34e-6& & 0.24 & 8 & 0.26 & 21.2$_{\cdots}^{21.6}$ & $0.36_{0.22}^{0.59}$ & 53.8$_{\cdots}^{54.7}$ & \nodata & \nodata & 0.37 \\
stacked B stars   & & 1.32e-6& & 1.78 & 23 & 0.22 & 21.6$_{21.6}^{21.7}$ & $0.28_{0.21}^{0.38}$ & 53.9$_{53.4}^{54.1}$ & $2.27_{1.52}^{4.56}$ & 52.9$_{52.7}^{53.0}$ & 0.23\\
\enddata
\tablecomments{Source 104557.13-595643.1 corresponds to the star Cl* Trumpler 16 MJ 640 (or Hen 3-485 or SS73\_24), which is of type Be pec. Without precise knowledge of its photometry and other properties, its bolometric luminosity and its interstellar column could not be derived, which is why this source was not considered further. It is only shown here for completeness.\\
For more details on the stacked objects, see Sect. 7.
}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rcccccccccccc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecaption{Summary of sources' properties.  \label{lxlbollist}}

\tablehead{
\colhead{CXOGNC J} & \colhead{Name} & \colhead{Sp. Type} & \colhead{Bin?} & \colhead{$\log(L_{BOL}/L_{\odot})$} & \multicolumn{4}{c}{$\log (L_X)$} &  \multicolumn{4}{c}{$\log (L_X/L_{BOL})$}\\
& & & & & \multicolumn{4}{c}{\hrulefill} & \multicolumn{4}{c}{\hrulefill}\\
%\cline{6-9} \cline{10-13} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{total} & \colhead{soft} & \colhead{medium} & \colhead{hard} & \colhead{total} & \colhead{soft} & \colhead{medium} & \colhead{hard}\\
%colhead{CXOU J} & \colhead{Name} & \colhead{Sp. Type} & \colhead{Bin?} & \colhead{$\log(L_{BOL}/L_{\odot})$} & \colhead{$\log (L_X^T)$} & \colhead{$\log (L_X^S)$} & \colhead{$\log (L_X^M)$} & \colhead{$\log (L_X^H)$} & \colhead{$\log (L_X^T)/log(L_{BOL})$} & \colhead{$\log (L_X^T)/log(L_{BOL})$} & \colhead{$\log (L_X^T)/log(L_{BOL})$} & \colhead{$\log (L_X^T)/log(L_{BOL})$}\\
}

\startdata
104012.42-594810.1 & HD 92607               & O8 V                     &  & 5.21 & 31.75 & 31.61 & 31.16 & 30.14 & -7.04 & -7.19 & -7.63 &  -8.66 \\
104031.71-594643.9 & HD 92644               & B1.5 III                 &  & 4.36 & 31.12 & 31.00 & 30.52 & 28.00 & -6.82 & -6.95 & -7.42 &  -9.94 \\
104210.35-595800.9 & HD 305439A             & B0 Ia                    &  & 5.17 & 31.11 & 30.96 & 30.56 & 29.06 & -7.64 & -7.79 & -8.18 &  -9.69 \\
104243.71-595416.6 & HD 305438              & O8 V((f))                &  & 4.76 & 31.19 & 31.05 & 30.32 & 30.32 & -7.16 & -7.30 & -8.03 &  -8.02 \\
104311.17-594420.8 & HD 303316              & O6 V                     &  & 5.14 & 31.53 & 31.43 & 30.85 & 28.58 & -7.20 & -7.30 & -7.88 & -10.15  \\
104315.33-601204.3 & HD 93028               & O9 V                     &  & 4.86 & 31.23 & 31.19 & 30.18 & 25.80 & -7.22 & -7.26 & -8.27 & -12.65  \\
104317.92-600803.1 & HD 93027               & O9.5 V                   &  & 4.81 & 31.08 & 31.01 & 30.26 & 27.72 & -7.31 & -7.38 & -8.13 & -10.67  \\
104341.24-593548.1 & LS 1809                & O7 V                     &  & 5.03 & 31.03 & 30.76 & 30.69 & 29.05 & -7.58 & -7.86 & -7.92 &  -9.56 \\
104343.42-602027.7 & HD 305556              & B0 Ib                    &  & 4.95 & 31.17 & 31.12 & 30.22 & 27.77 & -7.36 & -7.41 & -8.30 & -10.76  \\
104343.55-593403.4 & Cl* Trumpler 14 MJ 99  & B2 V                     &  & 3.64 & 31.25 & 30.58 & 30.87 & 30.83 & -5.97 & -6.65 & -6.36 &  -6.40 \\
104343.99-594817.9 & HD 305518              & O9.5 V                   &  & 4.97 & 31.27 & 31.18 & 30.40 & 29.87 & -7.29 & -7.37 & -8.15 &  -8.69 \\
104345.04-595325.0 & Cl* Trumpler 14 MJ 126 & B2 V                     &  & 3.80 & 31.04 & 30.44 & 30.73 & 30.47 & -6.34 & -6.94 & -6.65 &  -6.92 \\
104346.69-593254.7 & Cl* Trumpler 14 MJ 115 & O6 V                     &  & 5.17 & 31.71 & 31.64 & 30.85 & 29.84 & -7.04 & -7.11 & -7.89 &  -8.91 \\
104348.70-593324.2 & Cl* Trumpler 14 MJ 127 & O9 V                     &  & 4.64 & 31.13 & 30.95 & 30.63 & 29.10 & -7.10 & -7.27 & -7.59 &  -9.12 \\
104353.63-593328.4 & Cl* Trumpler 14 MJ 150 & O9 V                     &  & 4.45 & 30.98 & 30.63 & 30.70 & 29.58 & -7.05 & -7.41 & -7.34 &  -8.46 \\
104354.40-593257.4 & HD 93128               & O3.5 V((f+))             &  & 5.63 & 32.11 & 31.96 & 31.58 & 29.70 & -7.10 & -7.25 & -7.63 &  -9.51 \\
104355.36-593248.8 & Cl* Trumpler 14 MJ 165 & O8 V                     &  & 5.01 & 31.44 & 31.38 & 30.57 & 27.54 & -7.15 & -7.21 & -8.02 & -11.05  \\
104357.47-593251.3 & HD 93129A              & O2 If*                   & Y& 6.18 & 32.80 & 32.29 & 32.57 & 31.85 & -6.97 & -7.48 & -7.20 &  -7.92 \\
104357.46-600528.3 & LS 1821                & O8.5 V                   &  & 4.68 & 31.25 & 31.19 & 30.39 & 28.05 & -7.01 & -7.07 & -7.87 & -10.21  \\
104357.65-593253.7 & HD 93129B              & O3.5 V((f+))             &  & 5.53 & 32.03 & 31.91 & 31.41 & 29.76 & -7.08 & -7.20 & -7.70 &  -9.35 \\
104357.96-593353.4 & Cl* Trumpler 14 MJ 181 & B1.5 V                   &  & 3.80 & 31.13 & 30.51 & 30.80 & 30.60 & -6.25 & -6.87 & -6.58 &  -6.78 \\
104358.45-593301.5 & Cl* Trumpler 14 MJ 184 & B1 V                     &  & 4.03 & 31.09 & 30.52 & 30.63 & 30.68 & -6.52 & -7.10 & -6.99 &  -6.93 \\
104359.92-593225.4 & Cl* Trumpler 14 MJ 192 & O6.5 V                   &  & 5.10 & 31.48 & 31.42 & 30.52 & 27.78 & -7.21 & -7.26 & -8.17 & -10.90 \\
104400.17-600607.7 & Cl Collinder 228 68    & B1 Vn                    &  & 3.95 & 31.07 & 30.28 & 30.72 & 30.67 & -6.46 & -7.25 & -6.81 &  -6.86 \\
104400.16-600509.8 & HD 93146               & O6.5 V                   &  & 5.26 & 31.77 & 31.67 & 31.09 & 28.57 & -7.08 & -7.18 & -7.76 & -10.28 \\
104400.38-595227.5 & HD 93130               & O6 III                   &  & 5.68 & 31.65 & 31.47 & 31.16 & 29.81 & -7.61 & -7.79 & -8.11 &  -9.45 \\
104405.09-593341.4 & Cl* Trumpler 14 MJ 218 & B1.5 V                   &  & 3.95 & 30.92 & 30.27 & 30.55 & 30.46 & -6.62 & -7.27 & -6.98 &  -7.08 \\
104405.84-593511.6 & Cl* Trumpler 14 MJ 224 & B1 V                     &  & 4.15 & 31.16 & 30.49 & 30.81 & 30.68 & -6.58 & -7.25 & -6.92 &  -7.05 \\
104407.26-593430.5 & HD 93160               & O6 III                   &  & 5.70 & 32.10 & 31.97 & 31.45 & 30.73 & -7.19 & -7.32 & -7.84 &  -8.55 \\
104408.84-593434.4 & HD 93161A              & O8 V + O9 V              & Y& 5.28 & 31.94 & 31.80 & 31.33 & 30.54 & -6.92 & -7.07 & -7.53 &  -8.32 \\
104409.08-593435.3 & HD 93161B              & O6.5 V(f)                &  & 5.43 & 31.75 & 31.55 & 31.30 & 29.80 & -7.27 & -7.46 & -7.72 &  -9.21 \\
104411.04-600321.8 & HD 305536              & O9.5 V                   &  & 4.83 & 31.25 & 30.91 & 30.81 & 30.53 & -7.16 & -7.50 & -7.61 &  -7.88 \\
104413.19-594310.1 & Cl* Trumpler 16 MJ 257 & O3/4 If                  &  & 5.42 & 31.80 & 31.09 & 31.66 & 30.69 & -7.21 & -7.92 & -7.35 &  -8.31 \\
104419.63-591658.6 & HD 93190               & B0 IV:ep                 &  & 5.39 & 31.13 & 30.49 & 30.78 & 30.65 & -7.84 & -8.48 & -8.19 &  -8.32 \\
104422.51-593925.4 & Cl* Trumpler 16 MJ 289 & B1.5 V                   &  & 3.77 & 31.01 & 30.37 & 30.66 & 30.51 & -6.35 & -6.98 & -6.69 &  -6.84 \\
104422.91-595935.9 & QZ Car                 & O9.7Ib:(n)+b2v+B0Ib+o9v  & Y& 6.23 & 32.82 & 32.57 & 32.39 & 31.69 & -6.99 & -7.24 & -7.43 &  -8.13 \\
104429.47-595718.1 & HD 305523              & O9 II                    &  & 5.24 & 31.41 & 31.34 & 30.59 & 28.27 & -7.42 & -7.49 & -8.24 & -10.55  \\
104430.34-593726.8 & Cl* Trumpler 16 MJ 327 & B0 V                     &  & 4.84 & 31.45 & 31.02 & 30.97 & 30.91 & -6.98 & -7.41 & -7.46 &  -7.52 \\
104432.34-594431.0 & HD 93204               & O5.5 V((fc))             &  & 5.39 & 31.67 & 31.55 & 31.07 & 28.85 & -7.30 & -7.42 & -7.90 & -10.12  \\
104433.74-594415.4 & HD 93205               & O3.5 V + O8 V            & Y& 5.79 & 32.40 & 32.23 & 31.89 & 30.67 & -6.97 & -7.14 & -7.48 &  -8.71 \\
104436.23-600529.0 & HD 93222               & O7 III                   &  & 5.46 & 31.94 & 31.82 & 31.24 & 30.48 & -7.11 & -7.23 & -7.81 &  -8.57 \\
104436.73-594729.5 & Cl* Trumpler 16 MJ 359 & O8 V                     &  & 4.86 & 30.97 & 30.83 & 30.42 & 26.94 & -7.47 & -7.62 & -8.02 & -11.50  \\
104437.47-593255.3 & HD 303311              & O5 V                     &  & 5.15 & 31.77 & 31.66 & 31.06 & 30.38 & -6.96 & -7.07 & -7.67 &  -8.36 \\
104441.80-594656.4 & Cl* Trumpler 16 MJ 380 & O6 V                     &  & 5.50 & 32.06 & 31.90 & 31.48 & 30.65 & -7.02 & -7.18 & -7.60 &  -8.43 \\
104443.88-592125.1 & HD 93249               & O9 III                   &  & 5.11 & 31.33 & 31.15 & 30.86 & 29.21 & -7.36 & -7.54 & -7.83 &  -9.49 \\
104445.04-593354.6 & HD 93250               & O4 III(fc)               &  & 5.95 & 33.19 & 32.76 & 32.78 & 32.55 & -6.35 & -6.77 & -6.75 &  -6.98 \\
104445.27-595441.5 & HD 305524              & O7 V((f))                &  & 5.12 & 31.43 & 31.20 & 31.02 & 29.73 & -7.28 & -7.51 & -7.69 &  -8.98 \\
104447.31-594353.3 & Cl* Trumpler 16 MJ 408 & O7 V((f))+O9.5 V+B0.2 IV & Y& 5.09 & 31.38 & 31.15 & 30.99 & 29.53 & -7.29 & -7.52 & -7.68 &  -9.14 \\
104454.06-594129.4 & Cl* Trumpler 16 MJ 427 & B1 V                     &  & 4.03 & 31.19 & 30.37 & 30.81 & 30.84 & -6.42 & -7.24 & -6.81 &  -6.78 \\
104454.70-595601.8 & Cl* Trumpler 14 MJ 449 & O8.5 V((f))              &  & 4.74 & 31.44 & 31.06 & 30.89 & 30.91 & -6.89 & -7.27 & -7.43 &  -7.41 \\
104504.75-594053.7 & Cl Trumpler 16 64      & B1.5 Vb                  &  & 3.85 & 31.38 & 30.58 & 31.01 & 31.01 & -6.05 & -6.85 & -6.42 &  -6.42 \\
104505.79-594519.7 & Cl* Trumpler 16 MJ 484 & O9 III                   & Y& 5.06 & 31.38 & 31.19 & 30.91 & 28.85 & -7.27 & -7.45 & -7.73 &  -9.80 \\
104505.84-594307.7 & Cl* Trumpler 16 MJ 481 & O9.5 V                   & Y& 4.86 & 31.27 & 31.01 & 30.88 & 29.70 & -7.17 & -7.43 & -7.56 &  -8.74 \\
104505.90-594006.0 & HD 303308              & O4 V((fc))               & Y& 5.57 & 32.26 & 32.14 & 31.62 & 30.09 & -6.90 & -7.01 & -7.53 &  -9.06 \\
104506.70-594156.6 & Cl* Trumpler 16 MJ 488 & O8.5 V                   &  & 4.64 & 31.04 & 30.96 & 30.27 & 28.17 & -7.19 & -7.27 & -7.96 & -10.06  \\
104508.21-594049.6 & Cl* Trumpler 16 MJ 493 & O9.5 V+B0.3 V            & Y& 4.60 & 30.88 & 30.69 & 30.21 & 29.99 & -7.30 & -7.49 & -7.97 &  -8.20 \\
104508.23-594607.0 & Cl* Trumpler 16 MJ 496 & O8.5 V                   &  & 4.97 & 32.26 & 31.52 & 31.96 & 31.75 & -6.30 & -7.04 & -6.59 &  -6.80 \\
104512.23-594500.5 & HD 93343               & O8 V + O7-8.5 V          & Y& 5.06 & 31.68 & 31.33 & 31.19 & 31.04 & -6.96 & -7.31 & -7.46 &  -7.61 \\
104512.72-594446.2 & Cl* Trumpler 16 MJ 516 & O7.5 V + O9 V            & Y& 5.21 & 31.56 & 31.38 & 31.08 & 29.70 & -7.23 & -7.42 & -7.72 &  -9.09 \\
104512.88-594419.3 & Cl* Trumpler 16 MJ 517 & O7 V+ O8 V+ O9 V         & Y& 5.40 & 31.74 & 31.52 & 31.32 & 30.03 & -7.25 & -7.47 & -7.67 &  -8.96 \\
104516.52-594337.1 & Cl* Trumpler 16 MJ 535 & O5.5-6 V +B2 V-III       & Y& 5.51 & 31.78 & 31.53 & 31.38 & 30.31 & -7.31 & -7.56 & -7.71 &  -8.78 \\
104520.57-594251.1 & Cl* Trumpler 16 MJ 554 & O9.5 V                   &  & 4.63 & 31.01 & 30.87 & 30.44 & 28.32 & -7.20 & -7.34 & -7.77 &  -9.90 \\
104534.04-595726.7 & HD 305532              & O6 V                     &  & 5.15 & 31.39 & 31.27 & 30.79 & 28.26 & -7.34 & -7.46 & -7.94 & -10.47 \\
104536.33-594823.5 & FO 15                  & O5.5 Vz + O9.5 V         & Y& 5.31 & 31.24 & 31.05 & 30.78 & 29.22 & -7.65 & -7.84 & -8.11 &  -9.67 \\
104544.13-592428.1 & HD 93403               & O5.5 I+ O7 V             & Y& 5.95 & 33.11 & 32.72 & 32.79 & 32.18 & -6.42 & -6.81 & -6.74 &  -7.35 \\
104553.71-595703.9 & Cl* Trumpler 16 MJ 632 & O9.5 V                   &  & 4.60 & 31.09 & 30.45 & 30.73 & 30.62 & -7.09 & -7.74 & -7.45 &  -7.56 \\
104605.70-595049.5 & HD 305525              & O4 V                     &  & 5.59 & 31.76 & 31.57 & 31.30 & 29.26 & -7.42 & -7.61 & -7.87 &  -9.92 \\
104622.02-600118.8 & HD 93501               & B1.5 III:                &  & 4.49 & 31.19 & 30.09 & 30.56 & 31.02 & -6.88 & -7.98 & -7.51 &  -7.05 \\
104622.48-595320.4 & Cl* Trumpler 14 MJ 691 & O5 V                     &  & 5.29 & 31.53 & 31.20 & 31.24 & 29.90 & -7.35 & -7.68 & -7.64 &  -8.98 \\
104633.07-600412.9 & HD 305539              & O7                       &  & 4.90 & 31.16 & 31.02 & 30.60 & 28.94 & -7.33 & -7.47 & -7.88 &  -9.55 \\
104635.70-593700.7 & HD 303304              & O7 V                     &  & 5.28 & 31.23 & 30.90 & 30.83 & 30.37 & -7.64 & -7.97 & -8.04 &  -8.49 \\
104653.84-600441.9 & HD 93576               & O9 IV                    &  & 4.83 & 30.91 & 30.72 & 30.45 & 28.43 & -7.50 & -7.69 & -7.96 &  -9.98 \\
104712.63-600550.8 & HD 93632               & O5 III(f)                &  & 5.87 & 31.77 & 31.43 & 31.49 & 30.20 & -7.68 & -8.02 & -7.96 &  -9.25 \\
104716.41-600539.9 & HD 305612              & O9 V                     &  & 4.87 & 30.80 & 30.50 & 30.48 & 29.10 & -7.65 & -7.95 & -7.97 &  -9.35 \\
104815.50-601556.9 & HD 305619              & O9.7 Ib                  &  & 5.30 & 31.20 & 31.04 & 30.67 & 29.13 & -7.68 & -7.84 & -8.21 &  -9.76 \\
104837.74-601325.7 & HD 93843               & O5 III(fc)               &  & 5.64 & 32.08 & 31.90 & 31.56 & 30.65 & -7.14 & -7.32 & -7.66 &  -8.57 \\
104924.95-594944.0 & HD 305599              & B0 Ib                    &  & 4.64 & 31.28 & 31.22 & 30.42 & 27.76 & -6.94 & -7.01 & -7.81 & -10.47 \\
\enddata
\tablecomments{Note that the X-ray luminosities have been corrected for the insterstellar absorption only (see text).}
\end{deluxetable}
\begin{tabular}{l rrrrr}
\tableline\tableline
 & N & 0.5--10.\,keV & 0.5--1.\,keV & 1.--2.5\,keV & 2.5--10.\,keV \\
\tableline
{\bf O stars} \\
all, single                               & 45& $-7.22\pm0.28$ & $-7.42\pm0.28$ & $-7.79\pm0.33$ & $-9.30\pm1.17$\\
$>$100cts, single                         & 29& $-7.18\pm0.30$ & $-7.41\pm0.28$ & $-7.72\pm0.35$ & $-9.00\pm1.02$\\
50--100cts, single                        & 16& $-7.28\pm0.23$ & $-7.45\pm0.28$ & $-7.91\pm0.26$ & $-9.85\pm1.25$\\
\vspace*{-3mm}\\
all, single exc.                          & 43& $-7.26\pm0.21$ & $-7.45\pm0.26$ & $-7.84\pm0.23$ & $-9.41\pm1.07$\\
$>$100cts, single exc.                    & 27& $-7.24\pm0.20$ & $-7.45\pm0.25$ & $-7.80\pm0.21$ & $-9.15\pm0.87$\\
\vspace*{-3mm}\\                                               
all, binaries                             & 15& $-7.11\pm0.28$ & $-7.35\pm0.26$ & $-7.57\pm0.32$ & $-8.63\pm0.71$\\
$>$100cts, binaries                       & 13& $-7.05\pm0.25$ & $-7.30\pm0.23$ & $-7.49\pm0.27$ & $-8.59\pm0.69$\\
50--100cts, binaries                      & 2 & $-7.48\pm0.24$ & $-7.66\pm0.25$ & $-8.04\pm0.10$ & $-8.93\pm1.04$\\
\vspace*{-3mm}\\                                               
all, binaries exc.                        & 14& $-7.16\pm0.21$ & $-7.39\pm0.22$ & $-7.63\pm0.23$ & $-8.72\pm0.63$\\
$>$100cts, binaries exc.                  & 12& $-7.10\pm0.16$ & $-7.34\pm0.18$ & $-7.56\pm0.16$ & $-8.69\pm0.61$\\
\vspace*{-3mm}\\                                               
all, single exc., I                            & 2 & $-7.45\pm0.33$ & $-7.88\pm0.06$ & $-7.78\pm0.61$ & $-9.03\pm1.02$ \\
all, single exc., III                          & 6 & $-7.35\pm0.25$ & $-7.54\pm0.31$ & $-7.87\pm0.15$ & $-8.98\pm0.46$ \\
all, single exc., V                            & 32& $-7.21\pm0.19$ & $-7.40\pm0.24$ & $-7.82\pm0.23$ & $-9.46\pm1.18$ \\
\vspace*{-3mm}\\                                               
Tr16, all single exc.                     & 14& $-7.24\pm0.15$ & $-7.42\pm0.22$ & $-7.84\pm0.24$ & $-9.68\pm1.34$ \\
Tr14, all single exc.                     & 6 & $-7.10\pm0.06$ & $-7.25\pm0.10$ & $-7.72\pm0.28$ & $-9.38\pm0.83$ \\
\vspace*{-3mm}\\                                               
all, single exc., O2--5.5                 & 9 & $-7.25\pm0.22$ & $-7.50\pm0.33$ & $-7.71\pm0.18$ & $-9.15\pm0.65$ \\
all, single exc., O6--8                   & 18& $-7.26\pm0.20$ & $-7.41\pm0.25$ & $-7.89\pm0.16$ & $-9.49\pm1.03$ \\
$>$100cts, single exc., O6--8             & 13& $-7.25\pm0.20$ & $-7.41\pm0.24$ & $-7.84\pm0.16$ & $-9.14\pm0.79$ \\
all, single exc., O8.5--9.7               & 16& $-7.26\pm0.22$ & $-7.46\pm0.24$ & $-7.86\pm0.30$ & $-9.48\pm1.32$ \\
$>$100cts, single exc., O8.5--9.7         & 5 & $-7.23\pm0.21$ & $-7.44\pm0.11$ & $-7.85\pm0.34$ & $-9.20\pm1.50$ \\
\vspace*{-3mm}\\                                               
all, single exc., $\log(L_X)>38.5$        & 28& $-7.28\pm0.21$ & $-7.46\pm0.28$ & $-7.85\pm0.21$ & $-9.38\pm0.81$ \\
all, single exc., $\log(L_X)<38.5$        & 15& $-7.22\pm0.20$ & $-7.43\pm0.23$ & $-7.82\pm0.28$ & $-9.49\pm1.48$ \\
all, single exc., $\log(L_X)>38.75$       & 18& $-7.30\pm0.23$ & $-7.50\pm0.30$ & $-7.82\pm0.23$ & $-9.22\pm0.70$ \\
all, single exc., $38.25<\log(L_X)<38.75$ & 20& $-7.25\pm0.20$ & $-7.41\pm0.24$ & $-7.92\pm0.20$ & $-9.69\pm1.31$ \\
all, single exc., $\log(L_X)<38.25$       & 5 & $-7.13\pm0.07$ & $-7.41\pm0.19$ & $-7.62\pm0.25$ & $-9.02\pm1.04$ \\
\vspace*{-3mm}\\
weak wind stars                           & 8 & $-7.17\pm0.21$ & $-7.27\pm0.24$ & $-7.90\pm0.25$ & $-9.95\pm1.34$ \\
\tableline
{\bf B stars} \\
all, single                               & 17& $-6.71\pm0.52$ & $-7.26\pm0.46$ & $-7.18\pm0.64$ & $-7.75\pm1.49$\\
100cts, single                            & 9 & $-6.48\pm0.36$ & $-7.13\pm0.40$ & $-6.91\pm0.45$ & $-7.20\pm1.08$\\
50--100cts, single                        & 8 & $-6.96\pm0.58$ & $-7.41\pm0.51$ & $-7.49\pm0.70$ & $-8.38\pm1.69$\\
\tableline
\end{tabular}
\end{center}
\end{table}

\clearpage
\begin{deluxetable}{rccccccccc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecaption{Properties of X-ray sources with $<$50\,cts. \label{faindetections}}

\tablehead{
\colhead{CXOGNC J} & \colhead{Name} & \colhead{Sp. Type} & \colhead{Bin?} & \colhead{$\log(L_{BOL}/L_{\odot})$} & \colhead{Net Counts} & \colhead{Ph. Flux} & \colhead{Med. En.} & \colhead{$\log (L_X)$} &  \colhead{$\log (L_X/L_{BOL})$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{cts} & \colhead{ph cm$^{-2}$ s$^{-1}$} & \colhead{} & \colhead{} \\

}

\startdata
104039.26-600536.1 & LS 1745                 & B2 III           &  & 3.76 & 16.0$_{10.1}^{22.5}$ & 2.08e-6 & 1.12  &  30.59  & -6.75  \\
104112.33-595825.0 & HD 92741                & B1.5 II:         &  & 4.98 & 23.8$_{18.6}^{29.6}$ & 1.82e-6 & 1.01  &  30.53  & -8.03  \\
104135.44-593945.6 & HD 303225               & B1.5 V           &  & 4.02 & 13.1$_{ 9.7}^{17.2}$ & 9.84e-7 & 1.07  &  30.27  & -7.34  \\
104213.35-590946.2 & HD 303297               & B1 V             &  & 4.23 & 38.3$_{31.7}^{45.4}$ & 3.47e-6 & 1.03  &  30.82  & -7.00  \\
104225.08-590924.7 & HD 303296               & B1 Ve            &  & 4.24 & 15.5$_{11.3}^{20.4}$ & 1.26e-6 & 1.00  &  30.38  & -7.45  \\	  
104236.31-595926.0 & CPD-59 2495             & B1.5 V           &  & 3.71 & 15.4$_{11.1}^{20.4}$ & 1.21e-6 & 1.42  &  30.36  & -6.93  \\  
104245.15-595219.5 & HD 305437               & B0.5 V           &  & 4.50 & 28.3$_{22.6}^{34.6}$ & 3.07e-6 & 0.85  &  30.76  & -7.32  \\	  
104303.96-595139.0 & HD 305515               & B1.5 Vsn:        &  & 3.77 &  8.6$_{ 5.1}^{12.7}$ & 8.02e-7 & 1.34  &  30.18  & -7.17  \\	  
104315.77-595105.9 & HD 305516               & B0.5 V           &  & 4.33 & 26.3$_{20.2}^{33.0}$ & 2.33e-6 & 1.18  &  30.64  & -7.28  \\	  
104316.35-591027.2 & HD 93026                & B1.5 V           &  & 4.09 &  8.8$_{ 6.1}^{12.2}$ & 6.32e-7 & 1.22  &  30.08  & -7.60  \\
104330.86-592923.8 & HD 303312               & B0 V(n)          &  & 4.71 &  3.7$_{30.8}^{43.2}$ & 3.21e-6 & 0.97  &  30.78  & -7.51  \\
104333.41-593511.1 & Cl* Trumpler 14 MJ 71   & B1 Ia            &  & 4.81 &  9.1$_{ 6.2}^{12.6}$ & 7.32e-7 & 1.31  &  30.14  & -8.25  \\
104348.82-593335.2 & Cl* Trumpler 14 MJ 128  & B2 V             &  & 3.54 & 28.6$_{23.5}^{34.3}$ & 2.16e-6 & 1.57  &  30.61  & -6.51  \\	  
104355.20-593314.7 & Cl* Trumpler 14 MJ 163  & B0 V             &  & 4.35 & 23.1$_{18.5}^{28.4}$ & 1.72e-6 & 1.29  &  30.51  & -7.42  \\
104355.21-593239.3 & Cl* Trumpler 14 MJ 161  & B2 V             &  & 3.30 &  5.4$_{ 3.3}^{ 8.3}$ & 1.35e-6 & 0.97  &  30.41  & -6.47  \\
104357.57-593338.6 & Cl* Trumpler 14 MJ 178  & B1 V             &  & 4.05 & 16.5$_{12.7}^{21.0}$ & 1.25e-6 & 1.29  &  30.37  & -7.26  \\
104359.45-600513.3 & CPD-59 2555B            & O9.5 V           &  & 4.44 &  6.4$_{ 4.0}^{ 9.4}$ & 1.43e-6 & 0.90  &  30.56  & -7.46  \\
104359.55-593231.7 & Cl* Trumpler 14 MJ 189  & B1 V             &  & 4.25 &  4.3$_{ 2.4}^{ 7.0}$ & 3.25e-7 & 1.16  &  29.79  & -8.05  \\
104359.86-593524.1 & Cl* Trumpler 16 MJ 195  & B1 V             &  & 4.44 & 45.3$_{37.7}^{53.0}$ & 2.25e-6 & 1.42  &  30.63  & -7.40  \\
104400.43-600559.8 & CPD-59 2554             & O9 V             &  & 4.83 & 35.9$_{29.5}^{42.4}$ & 7.11e-6 & 0.88  &  31.26  & -7.15  \\	  
104400.94-593545.7 & Cl* Trumpler 14 MJ 200  & O9 V             &  & 4.74 & 33.2$_{27.6}^{39.4}$ & 2.60e-6 & 0.99  &  30.82  & -7.50  \\
104402.44-592936.3 & Cl* Trumpler 14 MJ 203  & O9 III           &  & 4.52 & 45.0$_{37.6}^{52.4}$ & 4.92e-6 & 1.04  &  31.10  & -7.00  \\
104405.86-595941.5 & HD 305520               & B1 Ib            &  & 5.01 & 40.8$_{34.6}^{47.5}$ & 3.05e-6 & 1.12  &  30.76  & -7.84  \\
104414.93-600005.5 & HD 305522               & B0.5 V           &  & 4.44 &  3.5$_{ 1.8}^{ 5.9}$ & 2.86e-7 & 0.99  &  29.73  & -8.29  \\
104432.90-594026.1 & Cl* Trumpler 16 MJ 339  & B1 V             &  & 4.01 &  7.6$_{ 4.1}^{11.7}$ & 3.44e-7 & 1.14  &  29.81  & -7.78  \\
104435.12-592328.1 & Cl Trumpler 15 20       & O9 V:            &  & 3.70 &  2.7$_{ 1.3}^{ 4.9}$ & 2.52e-7 & 1.44  &  29.81  & -7.47  \\
104435.91-592335.7 & Cl Trumpler 15 19       & O9 V             &  & 3.70 &  9.6$_{ 6.2}^{13.3}$ & 1.24e-6 & 2.17  &  30.50  & -6.78  \\
104436.89-600111.6 & CPD-59 2593             & B0.5 V + B0.5 V  &Y & 4.26 & 22.1$_{17.3}^{27.5}$ & 1.78e-6 & 1.38  &  30.52  & -7.32  \\
104437.15-594001.5 & Cl* Trumpler 16 MJ 357  & B0.5 V           &  & 4.14 &  6.1$_{ 3.2}^{ 9.7}$ & 3.10e-7 & 1.77  &  29.77  & -7.96  \\
104437.69-592307.2 & Cl Trumpler 15 21       & B0 III           &  & 3.45 &  2.8$_{ 1.3}^{ 4.9}$ & 2.66e-7 & 1.31  &  29.70  & -7.33  \\
104441.00-594009.9 & Cl* Trumpler 16 MJ 372  & B0 V             &  & 4.38 & 14.2$_{ 9.2}^{19.8}$ & 5.78e-7 & 0.93  &  30.04  & -7.93  \\   
104442.35-592304.0 & CPD-58 2656             & B0.5 IV-V        &  & 4.33 & 13.9$_{10.5}^{18.0}$ & 8.69e-6 & 1.04  &  31.21  & -6.70  \\
104443.77-592117.2 & CPD-58 2659B            & O9.5 III:        &  & 4.67 & 16.7$_{12.9}^{21.2}$ & 1.28e-6 & 0.96  &  30.52  & -7.74  \\
104446.54-592154.0 & CPD-58 2662             & B2 V             &  & 3.49 &  6.7$_{ 4.4}^{ 9.8}$ & 5.13e-7 & 1.41  &  29.99  & -7.09  \\
104447.51-595759.0 & HD 305534               & B0.5 V: + B1 V:  &Y & 4.52 & 22.0$_{14.5}^{29.6}$ & 9.00e-7 & 1.51  &  30.23  & -7.87  \\   
104450.39-595545.0 & Cl* Trumpler 14 MJ 420  & B1 V             &  & 3.96 & 42.9$_{32.8}^{53.0}$ & 1.63e-6 & 1.01  &  30.49  & -7.05  \\
104453.76-593748.3 & Cl* Trumpler 16 MJ 424  & B2 V             &  & 3.86 & 10.2$_{ 5.8}^{15.2}$ & 5.61e-7 & 1.35  &  30.02  & -7.41  \\
104457.33-600046.7 & LS 1866                 & B2 V             &  & 3.94 &  6.9$_{ 3.9}^{10.6}$ & 7.02e-7 & 2.45  &  30.12  & -7.40  \\
104459.90-594314.8 & CPD-59 2618             & B1.5 V           &  & 3.80 &  9.5$_{ 6.6}^{13.0}$ & 2.72e-6 & 1.12  &  30.71  & -6.67  \\
104503.20-594012.1 & Cl* Trumpler 16 MJ 467  & B0.5 V           &  & 4.03 &  6.6$_{ 3.1}^{10.7}$ & 3.27e-7 & 1.69  &  29.79  & -7.82  \\
104509.65-594008.5 & Cl* Trumpler 16 MJ 499  & B2 V             &  & 3.32 &  3.4$_{ 0.8}^{ 6.6}$ & 1.81e-7 & 0.90  &  29.53  & -7.37  \\
104512.62-594248.4 & Cl* Trumpler 16 MJ 513  & B2 V             &  & 4.04 & 14.9$_{11.1}^{19.4}$ & 7.35e-7 & 1.76  &  30.14  & -7.48  \\
104513.44-595753.1 & HD 305533               & B0.5 Vnn\_shell: &  & 4.48 & 24.4$_{18.5}^{30.8}$ & 3.95e-6 & 1.42  &  30.87  & -7.19  \\
104517.57-592337.4 & HD 93342                & B1 Iab-Ib        &  & 5.45 &  4.7$_{ 2.5}^{ 7.5}$ & 4.02e-7 & 1.64  &  29.88  & -9.16  \\
104546.52-600513.5 & HD 305538               & B0 V             &  & 4.23 & 32.5$_{26.0}^{39.5}$ & 2.64e-6 & 1.35  &  30.70  & -7.12  \\
104553.45-600537.0 & CPD-59 2660             & B0.5 V           &  & 4.10 &  4.8$_{ 2.6}^{ 7.6}$ & 9.19e-7 & 1.48  &  30.24  & -7.45  \\
104715.29-600538.8 & Cl Bochum 11 5          & O9 V?            &  & 4.78 & 43.7$_{37.3}^{50.7}$ & 3.22e-6 & 0.94  &  30.92  & -7.45  \\	  
104801.65-593903.1 & HD 93723                & B3 III           &  & 4.18 & 27.0$_{16.1}^{37.9}$ & 1.20e-6 & 1.64  &  30.35  & -7.41  \\
104855.29-592649.3 & HD 93873                & B1 Ia            &  & 5.60 & 15.1$_{10.2}^{20.5}$ & 1.22e-6 & 1.20  &  30.36  & -8.82  \\	  
104858.98-594109.0 & HD 303413               & B1 Ib            &  & 4.40 & 17.1$_{13.1}^{21.7}$ & 1.28e-6 & 1.07  &  30.38  & -7.60  \\
104925.87-600137.3 & HD 305606               & B2 V             &  & 3.57 &  7.6$_{ 3.8}^{11.9}$ & 8.00e-7 & 0.96  &  30.18  & -6.97  \\
\enddata
\tablecomments{Note that the X-ray luminosities have been corrected for the insterstellar absorption only (see text).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rccccccccc}
\centering \rotate \tabletypesize{\tiny} \tablewidth{0pt}
\tablecaption{Properties of the undetected OB stars. \label{undetections}}

\tablehead{
\colhead{RA} & \colhead{DEC} & \colhead{Name} & \colhead{Sp. Type} & \colhead{Bin?} & \colhead{$\log(L_{BOL}/L_{\odot})$} & \colhead{Up. Lim. on Net Cts} & \colhead{Up. Lim. on Ph. Flux} & \colhead{Up. Lim. on $\log (L_X)$} &  \colhead{Up. Lim. on $\log (L_X/L_{BOL})$}\\
\colhead{hhmmss} & \colhead{ddmmss} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{cts} & \colhead{ph cm$^{-2}$ s$^{-1}$} & \colhead{} & \colhead{} \\

}

\startdata
10 40 30.10 & -59 56 51.3 & HD 305443               & B2 III        &  & 3.71 & 5.7  & 5.46e-7 & 30.01   & -7.28  \\	
10 41 15.31 & -59 57 45.5 & LS 1760                 & B2 Ib         &  & 4.11 & 1.5  & 1.22e-7 & 29.36   & -8.33  \\	
10 41 20.28 & -60 06 36.4 & LS 1763                 & B2 V          &  & 3.54 & 1.4  & 1.12e-7 & 29.32   & -7.80  \\	
10 41 54.20 & -59 06 36.5 & HD 92852                & B1 V          &  & 4.16 & 7.5  & 7.16e-7 & 30.13   & -7.62  \\ 	
10 41 55.83 & -59 16 16.7 & HD 303202               & B3 III        &  & 3.80 & 2.8  & 2.36e-7 & 29.65   & -7.74  \\	
10 41 59.21 & -59 07 49.8 & HD 303189               & B2 V          &  & 3.70 & 1.2  & 2.55e-7 & 29.68   & -7.61  \\ 	
10 42 02.30 & -60 08 38.6 & HD 305452               & B2 III        &  & 4.11 & 2.5  & 2.04e-7 & 29.58   & -8.11  \\	
10 42 07.61 & -59 54 24.1 & HD 92877                & B2 III        &  & 4.22 &13.3  & 6.07e-7 & 30.06   & -7.74  \\	
10 42 11.69 & -59 08 29.4 & LS 1778                 & B1 Vn         &  & 3.95 & 9.2  & 8.06e-7 & 30.18   & -7.35  \\	
10 42 15.83 & -59 08 13.9 & HD 92894                & B0 IV         &  & 4.62 & 3.8  & 4.28e-7 & 29.91   & -8.30  \\	
10 42 32.17 & -59 35 30.4 & HD 92937                & B2.5 II:      &  & 4.24 & 2.8  & 2.53e-7 & 29.68   & -8.14  \\	
10 42 40.57 & -59 12 56.6 & HD 92964                & B2.5 Ia       &  & 5.87 & 1.1  & 1.17e-7 & 29.34   &-10.11  \\	
10 42 44.06 & -59 07 07.4 & LS 1790                 & B0.5 IV/Vne   &  & 3.89 & 2.5  & 2.05e-7 & 29.59   & -7.88  \\     
10 42 50.17 & -59 25 31.2 & HD 303313               & B1.5 V        &  & 3.98 & 1.1  & 9.59e-8 & 29.26   & -8.30  \\     
10 42 54.63 & -59 58 19.6 & HD 305535               & B2.5 Vn       &  & 3.91 & 7.1  & 3.22e-7 & 29.78   & -7.71  \\     
10 43 01.54 & -59 20 23.7 & HD 303299               & B1 Ve         &  & 4.66 & 1.1  & 9.08e-8 & 29.23   & -9.01  \\     
10 43 04.14 & -59 04 59.7 & HD 93002                & B0 IV/V       &  & 4.43 & 1.1  & 9.14e-8 & 29.24   & -8.78  \\     
10 43 10.09 & -60 02 11.7 & HD 305543               & B1 III        &  & 4.04 & 2.6  & 2.25e-7 & 29.63   & -7.99  \\     
10 43 27.40 & -60 05 54.7 & HD 93056                & B1 V          &  & 4.43 & 6.3  & 5.76e-7 & 30.04   & -7.98  \\     
10 43 43.89 & -59 33 46.1 & Cl* Trumpler 14 MJ 102  & O9 V          &  & 4.42 & 3.3  & 2.79e-7 & 29.86   & -8.15  \\     
10 43 46.98 & -60 05 49.2 & HD 93097                & B0 Vn         &  & 4.32 & 5.3  & 5.18e-7 & 29.99   & -7.91  \\     
10 43 48.87 & -60 09 00.7 & CPD-59 2543             & B1.5 V        &  & 3.49 & 7.4  & 7.05e-7 & 30.12   & -6.95  \\
10 43 49.40 & -59 57 22.6 & HD 305521               & B0.5 Vn       &  & 4.40 & 3.7  & 1.27e-6 & 30.38   & -7.60  \\     
10 43 50.90 & -59 33 50.5 & Cl* Trumpler 14 MJ 136  & B1 V          &  & 3.93 & 2.3  & 1.88e-6 & 30.55   & -6.97  \\     
10 43 53.65 & -59 33 00.6 & Cl* Trumpler 14 MJ 149  & B0.5 IV-V+B   & Y& 4.38 & 1.1  & 6.86e-7 & 30.11   & -7.85  \\     
10 43 56.03 & -59 34 41.0 & Cl* Trumpler 14 MJ 170  & B2 V          &  & 3.71 & 1.1  & 9.34e-8 & 29.25   & -8.04  \\     
10 43 58.00 & -59 32 30.6 & Cl* Trumpler 14 MJ 180  & B2 V          &  & 3.16 & 1.1  & 9.08e-8 & 29.23   & -7.51  \\     
10 43 59.88 & -59 31 47.1 & Cl* Trumpler 14 MJ 191  & B7 V          &  & 2.91 & 2.2  & 2.36e-7 & 29.65   & -6.85  \\     
10 44 00.62 & -59 25 49.2 & LS 1822                 & B1.5 Ib       &  & 4.11 &12.6  & 5.90e-7 & 30.05   & -7.65  \\     
10 44 13.80 & -59 42 57.1 & Cl* Trumpler 16 MJ 261  & B0 V          &  & 4.57 & 6.9  & 3.67e-7 & 29.84   & -8.31  \\     
10 44 14.74 & -59 42 51.7 & Cl* Trumpler 16 MJ 263  & B0.5 V        &  & 4.33 & 5.1  & 2.71e-7 & 29.71   & -8.20  \\     
10 44 15.87 & -60 09 04.1 & LS 1837                 & B1 V          &  & 3.88 &\nodata& \nodata& \nodata &\nodata \\
10 44 24.62 & -59 30 35.8 & Cl* Trumpler 14 MJ 291  & B1 V?         &  & 3.98 & 1.8  & 1.61e-7 & 29.48   & -8.08  \\     
10 44 25.49 & -59 33 09.2 & Cl* Trumpler 14 MJ 299  & B1.5 V        &  & 3.74 & 1.1  & 8.93e-8 & 29.23   & -8.10  \\     
10 44 26.47 & -59 41 02.8 & Cl* Trumpler 16 MJ 306  & B1.5 V        &  & 4.14 & 4.1  & 1.44e-7 & 29.43   & -8.29  \\     
10 44 28.97 & -59 42 34.3 & Cl* Trumpler 16 MJ 323  & B2 V          &  & 3.31 & 3.1  & 1.58e-7 & 29.47   & -7.42  \\     
10 44 29.10 & -59 20 05.0 & LS 1842                 & B1 V          &  & 3.94 & 1.1  & 9.19e-8 & 29.24   & -8.29  \\     
10 44 29.42 & -59 38 38.1 & Cl* Trumpler 16 MJ 321  & B1 V          &  & 3.98 & 5.2  & 4.80e-7 & 29.96   & -7.61  \\     
10 44 30.48 & -59 41 40.5 & Cl* Trumpler 16 MJ 329  & B1 V          &  & 4.05 & 3.4  & 1.41e-7 & 29.42   & -8.21  \\     
10 44 30.77 & -59 21 26.0 & CPD-58 2647             & B0 V          &  & 4.07 & 1.1  & 1.59e-7 & 29.48   & -8.18  \\     
10 44 32.66 & -59 20 38.5 & Cl Trumpler 15 25       & B5 V          &  & 2.59 & 3.7  & 2.93e-7 & 29.74   & -6.43  \\     
10 44 36.35 & -59 24 20.3 & Cl Trumpler 15 18       & O9 I/II:(e:)  &  & 5.61 & 1.1  & 9.67e-8 & 29.39   & -9.80  \\
10 44 36.76 & -59 54 24.9 & Cl* Trumpler 14 MJ 366  & B1 Ib         &  & 5.50 & 6.3  & 6.16e-7 & 30.06   & -9.02  \\     
10 44 38.64 & -59 48 14.1 & Cl* Trumpler 16 MJ 369  & B1 V          &  & 4.06 & 1.6  & 9.00e-8 & 29.23   & -8.41  \\     
10 44 40.31 & -59 41 48.9 & Cl* Trumpler 16 MJ 370  & B1 V          &  & 4.19 & 1.8  & 9.21e-8 & 29.24   & -8.54  \\     
10 44 40.58 & -59 21 13.7 & Cl Trumpler 15 4        & B1 Vn         &  & 3.88 & 1.1  & 2.20e-7 & 29.62   & -7.85  \\     
10 44 40.68 & -59 22 28.6 & CPD-58 2653             & B2.5 IV-V     &  & 3.77 & 2.4  & 8.67e-7 & 30.21   & -7.14  \\     
10 44 42.12 & -59 22 30.5 & Cl Trumpler 15 13       & B1 V          &  & 4.02 & 1.1  & 5.42e-7 & 30.01   & -7.60  \\     
10 44 42.35 & -59 22 02.9 & Cl Trumpler 15 9        & B1 V          &  & 3.46 & 2.3  & 3.19e-7 & 29.78   & -7.26  \\     
10 44 42.76 & -59 21 51.0 & CPD-58 2657             & B2.5 Vn       &  & 3.78 & 1.1  & 9.31e-8 & 29.24   & -8.12  \\     
10 44 44.48 & -59 21 32.8 & CPD-58 2659C            & B2 Vn         &  & 3.81 & 1.1  & 9.26e-8 & 29.24   & -8.15  \\     
10 44 49.87 & -59 24 46.9 & Cl Trumpler 15 17       & B5 V          &  & 2.64 & 1.1  & 9.81e-8 & 29.27   & -6.96  \\
10 44 56.28 & -59 33 03.5 & Cl* Trumpler 16 MJ 434  & B0.5 V        & Y& 4.33 & 1.8  & 1.73e-7 & 29.51   & -8.40  \\     
10 45 00.24 & -59 43 34.4 & CPD-59 2616             & B2 V          &  & 3.66 & 2.7  & 1.52e-7 & 29.46   & -7.79  \\     
10 45 02.15 & -59 42 01.0 & Cl* Trumpler 16 MJ 466  & B1 V          &  & 3.99 & 4.4  & 2.26e-7 & 29.63   & -7.94  \\     
10 45 05.19 & -59 41 42.3 & Cl* Trumpler 16 MJ 477  & B1 V          &  & 3.73 & 3.9  & 2.01e-7 & 29.58   & -7.73  \\     
10 45 05.87 & -59 44 18.8 & Cl* Trumpler 16 MJ 483  & B2 V          &  & 3.56 & 5.0  & 2.54e-7 & 29.68   & -7.47  \\     
10 45 09.74 & -59 42 57.2 & Cl* Trumpler 16 MJ 501  & B1 V          &  & 3.86 & 3.9  & 4.69e-7 & 29.95   & -7.50  \\     
10 45 11.19 & -59 41 11.2 & Cl* Trumpler 16 MJ 506  & B1 V          &  & 3.99 & 4.2  & 2.16e-7 & 29.61   & -7.97  \\     
10 45 16.72 & -59 54 45.7 & HD 305528               & B2 V          &  & 3.81 & 1.9  & 1.58e-7 & 29.47   & -7.92  \\     
10 45 19.42 & -59 39 37.4 & Cl* Trumpler 16 MJ 547  & B1.5 V        &  & 3.49 & 2.0  & 1.21e-7 & 29.36   & -7.71  \\     
10 45 22.13 & -59 37 38.5 & Cl* Trumpler 16 MJ 558  & B2 V          &  & 3.60 &24.8  & 8.55e-7 & 30.21   & -6.98  \\
10 46 25.42 & -60 08 43.7 & LS 1893                 & B0 V          &  & 4.09 & 5.3  & 3.49e-7 & 29.82   & -7.86  \\     
10 47 09.20 & -59 47 29.7 & HD 93620                & B2 II/III     &  & 4.28 & 1.1  & 8.49e-8 & 29.20   & -8.66  \\     
10 47 13.16 & -60 13 33.8 & CPD-59 2698             & B2 V          &  & 3.57 & 2.6  & 2.34e-7 & 29.64   & -7.51  \\     
10 47 14.42 & -60 06 01.1 & HD 93632B               & B2 Vn         &  & 3.88 & 2.3  & 1.82e-7 & 29.54   & -7.93  \\     
10 47 19.19 & -59 27 33.5 & HD 303402               & B1 V          &  & 4.22 & 5.7  & 5.72e-7 & 30.03   & -7.77  \\     
10 47 22.09 & -60 05 57.6 & LS 1914                 & B0.5 Vn       &  & 4.00 & 2.1  & 1.58e-7 & 29.48   & -8.11  \\     
10 47 44.32 & -59 52 30.9 & HD 93695                & B3 V          &  & 4.80 & 7.8  & 3.54e-7 & 29.82   & -8.56  \\     
10 49 08.96 & -59 53 27.7 & HD 305602               & B2 V          &  & 4.02 & 4.1  & 1.85e-7 & 29.54   & -8.06  \\     
10 49 13.64 & -60 11 03.2 & HD 93911                & B2.5 Iab      &  & 4.72 & 2.6  & 2.17e-7 & 29.61   & -8.69  \\
\enddata
\tablecomments{Note that the X-ray luminosities have been corrected for the insterstellar absorption only (see text).}
\end{deluxetable}
